Compositional Design, Implementation, and Verification of Swarms (Technical Report)

Swarm protocols are a recently introduced formalism for specifying, implementing, and verifying peer-to-peer systems called swarms. A swarm consists of distributed agents called machines that communicate by asynchronous event propagation. Following a local-first model, each machine can progress without requiring continuous connectivity to other machines. Existing models of swarms are not compositional, making the modular development of large and complex swarm applications as well as the reuse of code difficult. We address these issues by presenting novel theory and techniques for the compositional specification, verification, and implementation of swarms. These results enable the correct compositional reuse of pre-existing swarm protocols and machine implementations. We implement these contributions in a companion software artifact which enables the automatic integration of independently designed and verified swarm components.

==> figures_experiments/boxplot_general_030226.tex <==
\centering
\vspace{-8mm}%
\resizebox{1\linewidth}{!}{\begin{tikzpicture}
\begin{axis}[
    width=1.2\linewidth,
    scale only axis,
    height=5.0cm,
    boxplot/draw direction=y,
    xtick={1,2},
    xticklabels={\small Exact, \small \hyperref[alg:comp-swarm-subscriptions]{Alg. 1}},%
    x axis line style={opacity=0},
    enlarge y limits,
    ymajorgrids,
    cycle list name=DTU,
    every axis plot/.append style={semithick},
    ymax=1,
    ymin=0,
    ylabel={\small $E_\textit{frac}$},
]
\addplot+[draw=black,fill=dtured,
boxplot prepared={
	lower whisker=0.0930232558139534, lower quartile=0.16529362293403538,
	median=0.21272586602775279,
	average=0.22418626973013725,
	upper quartile=0.26489441930618396, upper whisker=0.4117647058823529,
},
] coordinates {(0,0.417391304347826) (0,0.4222222222222222) (0,0.4259259259259259) (0,0.4375) (0,0.4490740740740741) (0,0.4615384615384615) (0,0.4835164835164835) (0,0.5625) (0,0.6) (0,0.6071428571428571) (0,0.8333333333333334) (0,0.875)};

\addplot+[draw=black,fill=lightblue2,
boxplot prepared={
	lower whisker=0.1329937747594793, lower quartile=0.2381868131868131,
	median=0.28320105820105823,
	average=0.2994252299534819,
	upper quartile=0.3451011273209549, upper whisker=0.5,
},
] coordinates {(0,0.5195312499999999) (0,0.5220588235294118) (0,0.5234375) (0,0.5392156862745098) (0,0.5454545454545454) (0,0.5833333333333334) (0,0.59375) (0,0.6) (0,0.6428571428571429) (0,0.6483516483516484) (0,0.8333333333333334) (0,0.875)};

\end{axis}
\end{tikzpicture}}
\captionof{figure}{%
    Boxplot showing the average fraction of events in the computed subscriptions. (Lower is better.)%
    \label{fig:boxplotgeneral}%
}


==> figures_experiments/boxplot_kmt_compositional_comparison_030226.tex <==
\centering
\vspace{-8mm}%
\resizebox{1\linewidth}{!}{\begin{tikzpicture}
\begin{axis}[
    width=1.2\linewidth,
    scale only axis,
    height=5.0cm,
    boxplot/draw direction=y,
    xtick={1,2,3},
    xticklabels={\small Exact, \small \hyperref[alg:comp-swarm-subscriptions]{Alg. 1}, \small \cite{DBLP:conf/ecoop/KuhnMT23}},
    x axis line style={opacity=0},
    enlarge y limits,
    ymajorgrids,
    cycle list name=DTU,
    every axis plot/.append style={semithick},
    ymax=1,
    ymin=0,
    ylabel={\small $E_\textit{frac}$},
]

\addplot+[draw=black,fill=dtured,
boxplot prepared={
	lower whisker=0.2037037037037037, lower quartile=0.3875,
	median=0.4642857142857143,
	average=0.4761522661516901,
	upper quartile=0.55, upper whisker=0.7916666666666666,
},
] coordinates {(0,0.8) (0,0.8) (0,0.8) (0,0.8) (0,0.8) (0,0.8) (0,0.8125) (0,0.8125) (0,0.8148148148148148) (0,0.8333333333333334) (0,0.8333333333333334) (0,0.8333333333333334) (0,0.8333333333333334) (0,0.8333333333333334) (0,0.8333333333333334) (0,0.8333333333333334) (0,0.8333333333333334) (0,0.8333333333333334) (0,0.8333333333333334) (0,0.8571428571428571) (0,0.8666666666666666) (0,0.875) (0,0.875) (0,0.875) (0,0.875) (0,0.875) (0,0.875) (0,0.875) (0,0.9) (0,0.9166666666666666) (0,0.9285714285714286) (0,1.0) (0,1.0)};

\addplot+[draw=black,fill=lightblue2,
boxplot prepared={
	lower whisker=0.2037037037037037, lower quartile=0.3875,
	median=0.4642857142857143,
	average=0.4761522661516901,
	upper quartile=0.55, upper whisker=0.7916666666666666,
},
] coordinates {(0,0.8) (0,0.8) (0,0.8) (0,0.8) (0,0.8) (0,0.8) (0,0.8125) (0,0.8125) (0,0.8148148148148148) (0,0.8333333333333334) (0,0.8333333333333334) (0,0.8333333333333334) (0,0.8333333333333334) (0,0.8333333333333334) (0,0.8333333333333334) (0,0.8333333333333334) (0,0.8333333333333334) (0,0.8333333333333334) (0,0.8333333333333334) (0,0.8571428571428571) (0,0.8666666666666666) (0,0.875) (0,0.875) (0,0.875) (0,0.875) (0,0.875) (0,0.875) (0,0.875) (0,0.9) (0,0.9166666666666666) (0,0.9285714285714286) (0,1.0) (0,1.0)};

\addplot+[draw=black,fill=green,
boxplot prepared={
	lower whisker=0.4333333333333333, lower quartile=0.6333333333333333,
	median=0.7058823529411765,
	average=0.7081477348769393,
	upper quartile=0.7777777777777778, upper whisker=0.9835390946502058,
},
] coordinates {(0,0.375) (0,0.3777777777777777) (0,0.3833333333333333) (0,0.3928571428571428) (0,0.4) (0,0.4074074074074074)};

\end{axis}
\end{tikzpicture}}
\captionof{figure}{%
    Comparison of subscription sizes obtained using our definition of well-formedness and that of \cite{DBLP:conf/ecoop/KuhnMT23}. %
    \label{fig:boxplot-kmt-vs-compositional}%
}


==> figures_experiments/runtime_general_edges_030226.tex <==
\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}
\centering
\vspace{-6mm}%
\resizebox{1\linewidth}{!}{\begin{tikzpicture}[spy using outlines = {circle, size=2cm, magnification=5, connect spies}]
\begin{axis}[
    width=1.5\linewidth,
    height=5cm,
    ylabel = {\small Time ($\mu s$, logarithmic scale)},
    xlabel = {\small Number of transitions in the composition (logarithmic scale)},
    enlarge x limits = false,
    legend style = {at={(0.5,-0.26)}, anchor=north},
    legend image post style={mark size=2pt},
    every axis plot/.append style={
        fill opacity=0,
        thin},
    ymode=log,                %
    log basis y=10,           %
    xmode=log,                %
    log basis x=10,           %
    grid=both,                %
    minor tick num=9          %
    ]
\addplot[only marks, mark=+,mark size=0.9pt,draw=dtured,fill=dtured]
table[col sep=comma, x=number_of_edges, y=mean_point_estimate] {figures_experiments/exact_microseconds_execution_time.csv};
\addplot[only marks, mark=o,mark size=0.9pt,draw=lightblue2,fill=lightblue2]
table[col sep=comma, x=number_of_edges, y=mean_point_estimate] {figures_experiments/alg1_microseconds_execution_time.csv};
\legend{Exact,  \hyperref[alg:comp-swarm-subscriptions]{Alg. 1}} %
\end{axis}
\end{tikzpicture}}
\vspace{-3mm}%
\captionof{figure}{%
    Execution times for generating well-formed subscriptions, as a function of
    the number of transitions in the composition. %
    {\scriptsize(AlmaLinux 9.5 on Intel Xeon Gold 6226R, 32GB of RAM; averages produced using Criterion 0.7.0 \cite{criteriondoc} with sample size 50.)}%
    \label{fig:runtimes_refinement_2_edges}%
}

